Sum-rate Maximization in Uplink CRAN with a Massive MIMO Fronthaul

The limited fronthaul capacity is known to be one of the main problems in cloud radio access networks (CRANs), especially in the wireless fronthaul links. In this paper, we consider the uplink of a CRAN system, where massive multiple-input multiple-output (MIMO) is utilized in the fronthaul link. Considering multi-antenna user equipment (UEs) and multi-antenna remote radio heads (RRHs), we maximize the system sum-rate by jointly optimizing the precoders at the UEs and the quantization noise covariance matrices and transmit powers at the RRHs. To solve the resulting nonconvex problem, an iterative algorithm based on the majorization-minimization (MM) method is proposed. Two schemes at the central unit are considered, namely maximum ratio (MR) and zero-forcing (ZF) combining. Numerical results show that the sum-rate has an asymptotic behaviour with respect to the maximum available power at RRHs and that the MR scheme goes to its asymptote faster than the ZF scheme.

==> Model.tex <==
\usetikzlibrary{arrows}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{shapes.geometric}

\tikzstyle{block1} = [draw, fill=blue!20, rectangle, text centered, 
     minimum height=2em, text width=3em, font=\sffamily]
 \tikzstyle{block2} = [draw, fill=blue!20, circle, 
    minimum height=.25em, minimum width=.2em]
 \tikzstyle{block3} = [draw, fill=blue!20, rectangle, 
    minimum height=2em, minimum width=2em]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\tikzstyle{block4}=[draw, minimum height=1.5em, minimum width=2em, font=\sffamily]

\tikzset{naming/.style={align=center,font=\small}}
\tikzset{antenna/.style={insert path={-- coordinate (ant#1) ++(0,0.25) -- +(135:0.25) + (0,0) -- +(45:0.25)}}}
\tikzset{station/.style={naming,draw,shape=dart,shape border rotate=90, minimum width=10mm, minimum height=10mm,outer sep=0pt,inner sep=3pt}}
\tikzset{mobile/.style={naming,draw,shape=rectangle,minimum width=15mm,minimum height=7.5mm, outer sep=0pt,inner sep=3pt}}
\tikzset{mobile/.style={naming,draw,shape=rectangle,minimum width=12mm,minimum height=6mm, outer sep=0pt,inner sep=3pt}}
\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}}}


\tikzset{%
  wireless/.pic={
      \draw [-<, thick] (0,0) -| (.5,#1);
    \foreach \r in {.1,.2,.3}
     \draw (.6,#1) ++ (60:\r) arc (60:-60:\r);
  },
  vdots/.pic={
    \foreach \i in {-.25,-.125, 0}
      \fill (.25,\i) circle [radius=.75pt]; 
  },
  block/.style={
    shape=rectangle,  rounded corners=5pt,
    minimum width=1.25cm,
    minimum height=1.25cm,
    draw, thick,font=\sffamily,
    draw=gray, thick},
  Rx/.style 2 args={
    block,
    node contents={},
    append after command={
      \pgfextra{\pgfnodealias{@}{\tikzlastnode}}
      (@.north #1) [yshift=-.25cm] pic [#2] {wireless=.5}
   	(@.#1)                        pic [#2] {vdots}
   	(@.south #1) [yshift= .25cm] pic [#2] {wireless=.5}
    }
  },
  MIMO Rx west/.style={Rx={west}{xscale=-1}},
}

\tikzset{%
  wireless/.pic={
      \draw [-<, thick] (0,0) -| (.5,#1);
    \foreach \r in {.1,.2,.3}
     \draw (.6,#1) ++ (60:\r) arc (60:-60:\r);
  },
  vdots/.pic={
    \foreach \i in {-.25,-.125, 0}
      \fill (.25,\i) circle [radius=.75pt]; 
  },
  block/.style={
    shape=rectangle, rounded corners=5pt,
    minimum width=1.25cm,
    minimum height=1.55cm,
    draw, thick,font=\sffamily,
   fill=blue!15, thick},
  Tx/.style 2 args={
    block,
    node contents={},
    append after command={
      \pgfextra{\pgfnodealias{@}{\tikzlastnode}}
      (@.north #1) [yshift=-.75cm] pic [#2] {wireless=.5}   	
    }
  },
  MIMO Tx east/.style={Tx={east}{xscale=1}},
}


\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

%========================================

\newcommand{\MBS}[1]{%
\begin{tikzpicture}[thick]
\node[station] (base) {#1};

\draw[line join=bevel] (base.100) -- (base.80) -- (base.110) -- (base.70) -- (base.north west) -- (base.north east);
\draw[line join=bevel] (base.100) -- (base.70) (base.110) -- (base.north east);

 original yshift=0.8pt
\draw[line cap=rect] ([xshift=.5cm,yshift=.3pt] base.north) [antenna=1];
\draw[line cap=rect] ([yshift=.3pt]ant1 |- base.north) -- node[above,shape=rectangle,inner ysep=+.3333em]{\dots} ([xshift=-.5cm,yshift=.3pt]base.north) [antenna=2];
\end{tikzpicture}
}

\newcommand{\MUE}[1]{%
\begin{tikzpicture}[every node/.append style={rectangle,minimum width=0pt}, thick]
\node [mobile,label={[inner ysep=+.3333em]\dots}, font=\small\sffamily, thick, rounded corners=5pt] (box) {#1};

\draw ([xshift=.25cm] box.north west) [antenna=1];
\draw ([xshift=-.25cm]box.north east) [antenna=2];
\end{tikzpicture}
}

\newcommand{\RRH}[1]{%
\begin{tikzpicture}[every node/.append style={rectangle,minimum width=1pt}, thick]
\node [MIMO Rx west];
\node [MIMO Tx east];
\end{tikzpicture}
}

%========================================
% The block diagram code is probably more verbose than necessary
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[scale=0.45, auto, node distance=2.85cm, very thick,  draw]
 \node [name=input0] {\MUE{UE$_1$}};       
 \node [name=input1, below of = input0,  node distance = 2.5cm]{\MUE{UE$_k$}};  
\node [name=input2, below of = input1, node distance = 2.55cm] {\MUE{UE$_K$}};   
\node [pinstyle, name=dot1, below of = input0, node distance = 1.1cm] {$\vdots$};   
\node [pinstyle, name=dot2, below of = input1, node distance = 1.1cm] {$\vdots$};  

\node [ right of=input0, node distance = 6cm] (g0) {\RRH{}};
\node at (g0)[ node distance = 6cm,font=\sffamily] {RRH$_1$};
\node [ right of=input1, node distance = 6cm] (g1) {\RRH{}};
\node at (g1)[ node distance = 6cm,font=\sffamily] {RRH$_l$};
\node [ right of=input2, node distance = 6cm] (g2) {\RRH{}};
\node at (g2)[  node distance = 6cm,font=\sffamily]  {RRH$_L$};
 \node [pinstyle, name=dot3, below of = g1, node distance = 1.275cm] {$\vdots$};   
 \node [pinstyle, name=dot4, below of = g0, node distance = 1.275cm] {$\vdots$};   
  
 \node [input, name=outputg0, right of= g0, node distance = 1.8cm] {};       
 \node [input, name=outputg1, right of = g1, node distance = 1.8cm] {};  
\node [input, name=outputg2, right of = g2, node distance = 1.8cm] {};   
\node[ right of =outputg1, node distance = 3cm, font=\sffamily](plus){\MBS{CU}};

\node[pinstyle, name = annotation1, below of = input2, xshift=-.5cm, node distance = 1.75cm]{}; 
\node[pinstyle, name = annotation2, right of = annotation1, node distance = 2.5cm]{ : Access link}; 
\node[pinstyle, name = annotation3, right of = annotation2, node distance = 2.5cm]{}; 
\node[pinstyle, name = annotation4, right of = annotation3, node distance = 2.5cm]{ : Fronthaul link}; 

\path[->, dashed, color=gray!]
   (input0)edge(g0)
   (input0)edge(g1)
   (input0)edge(g2)     
  ; 
  \path[->, dashed, color=gray!]
   (input1)edge(g0)
   (input1)edge[color=black]  node[above left, color=black!]{$\mathbf{H}_{lk}$}(g1)
   (input1)edge(g2)       
  ; 

\path[->, dashed, color=gray!]
   (input2)edge(g0)
   (input2)edge(g1)
   (input2)edge(g2)
  ; 

  \path[->,thick]     
	(outputg0)edge node[below=.15cm ]{$\mathbf{g}_1$} (plus) 
	(outputg1)edge node[below ]{$\mathbf{g}_l$} (plus)  
	(outputg2)edgenode[below =.2cm]{$\mathbf{g}_L$}(plus) 
 ;
 
 \path[->, dashed, color=gray!]
   (annotation1)edge(annotation2)   
  ;   
  
 \path[->,thick]
   (annotation3)edge(annotation4)   
  ; 
   
\end{tikzpicture}
}


